Operator Spaces, Linear Logic and the Heisenberg-Schr\"odinger Duality of Quantum Theory

We show that the category OS of operator spaces, with complete contractions as morphisms, is locally countably presentable and a model of Intuitionistic Linear Logic in the sense of Lafont. We then describe a model of Classical Linear Logic, based on OS, whose duality is compatible with the Heisenberg-Schr\"odinger duality of quantum theory. We also show that OS provides a good setting for studying pure state and mixed state quantum information, the interaction between the two, and even higher-order quantum maps such as the quantum switch.

==> figures/chu-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2) {$X_1 \ptimes Y_2$};
		\node [style=none] (1) at (3.25, 2) {$X_1 \ptimes Y_1$};
		\node [style=none] (2) at (-2.725, -2) {$X_2 \ptimes Y_2$};
		\node [style=none] (3) at (3.35, -2) {$\mathbb C$};
		\node [style=none] (4) at (-1.375, 2) {};
		\node [style=none] (5) at (1.875, 2) {};
		\node [style=none] (6) at (0.25, 2.425) {$X_1 \ptimes g$};
		\node [style=none] (7) at (-1.375, -2) {};
		\node [style=none] (8) at (2.875, -2) {};
		\node [style=none] (9) at (0.5, -2.425) {$d_2$};
		\node [style=none] (10) at (-2.65, 1.5) {};
		\node [style=none] (11) at (-2.65, -1.5) {};
		\node [style=none] (12) at (3.35, 1.5) {};
		\node [style=none] (13) at (3.35, -1.5) {};
		\node [style=none] (14) at (-3.775, 0) {$f \ptimes Y_2$};
		\node [style=none] (15) at (3.85, 0) {$d_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (7.center) to (8.center);
		\draw [style=to] (10.center) to (11.center);
		\draw [style=to] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coequaliser-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.325) {};
		\node [style=none] (1) at (-1.5, -0.325) {};
		\node [style=none] (2) at (-2, 0) {$X$};
		\node [style=empty] (3) at (2, 0) {$Y$};
		\node [style=none] (4) at (1.5, 0.325) {};
		\node [style=none] (5) at (1.5, -0.325) {};
		\node [style=none] (6) at (0, 0.825) {$f$};
		\node [style=none] (7) at (0, -0.7) {$g$};
		\node [style=empty] (8) at (5, 0) {$E$};
		\node [style=none] (9) at (3.5, 0.375) {$q$};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=empty] (12) at (2, -3) {$Z$};
		\node [style=none] (13) at (1.625, -1.5) {$h$};
		\node [style=none] (14) at (2.5, -2.5) {};
		\node [style=none] (15) at (4.75, -0.5) {};
		\node [style=none] (16) at (4, -1.75) {$\hat h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0.center) to (4.center);
		\draw [style=to] (1.center) to (5.center);
		\draw [style=to] (10.center) to (11.center);
		\draw [style=to] (3) to (12);
		\draw [style=dashed-arrow] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cofree-property.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3.75, 0) {$C$};
		\node [style=empty] (1) at (0, 1.5) {$GX$};
		\node [style=empty] (2) at (0, -1.5) {$X$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0.5, 0) {$\epsilon_X$};
		\node [style=none] (6) at (-2, -1.25) {$f$};
		\node [style=none] (7) at (-2, 1.25) {$\hat f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (3.center) to (4.center);
		\draw [style=to] (0) to (2);
		\draw [style=dashed-arrow] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colimit-corestriction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$D_\lambda$};
		\node [style=empty] (1) at (1, 1) {$C$};
		\node [style=empty] (2) at (-2, -2) {$X_\lambda$};
		\node [style=empty] (3) at (1, -2) {$X$};
		\node [style=none] (4) at (-0.5, -2.375) {$\cong$};
		\node [style=none] (5) at (-2, -1.375) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (1, -1.375) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-0.5, 1.35) {$c_\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (2) to (3);
		\draw [style=hook] (5.center) to (6.center);
		\draw [style=hook] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/factor-bounded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3, 0) {$M_n(T_n)$};
		\node [style=empty] (1) at (2, -2) {$M_n(Y)$};
		\node [style=empty] (2) at (2, 2) {$M_n(X)$};
		\node [style=empty] (3) at (2.5, 0) {$f_n$};
		\node [style=empty] (4) at (-0.7, -1.3) {$u_n$};
		\node [style=empty] (5) at (-0.7, 1.25) {$g$};
		\node [style=none] (6) at (2, 1.45) {};
		\node [style=none] (7) at (2, -1.45) {};
		\node [style=none] (8) at (-1.7, -0.425) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (-1.7, 0.425) {};
		\node [style=none] (12) at (0.75, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (6.center) to (7.center);
		\draw [style=to] (8.center) to (10.center);
		\draw [style=to] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/free-coalgebra-adjunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$\CoCoalg$};
		\node [style=none] (1) at (0.75, 0.275) {};
		\node [style=none] (2) at (0.75, -0.275) {};
		\node [style=none] (3) at (3.5, 0) {$\CC$};
		\node [style=none] (4) at (3, 0.275) {};
		\node [style=none] (5) at (3, -0.275) {};
		\node [style=none] (6) at (2, 0) {$\rotatebox{-90}{$\dashv$}$};
		\node [style=none] (7) at (2, 0.75) {$U$};
		\node [style=none] (8) at (2, -0.725) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1.center) to (4.center);
		\draw [style=to] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/free-coalgebra-noncommutative-adjunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$\Coalg$};
		\node [style=none] (1) at (0.75, 0.275) {};
		\node [style=none] (2) at (0.75, -0.275) {};
		\node [style=none] (3) at (3.65, 0) {$\OS$};
		\node [style=none] (4) at (3, 0.275) {};
		\node [style=none] (5) at (3, -0.275) {};
		\node [style=none] (6) at (2, 0) {$\rotatebox{-90}{$\dashv$}$};
		\node [style=none] (7) at (2, 0.75) {$V$};
		\node [style=none] (8) at (2, -0.725) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1.center) to (4.center);
		\draw [style=to] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/free-comonoid-adjunction-os.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.15, 0) {$\CoComon$};
		\node [style=none] (1) at (0.75, 0.275) {};
		\node [style=none] (2) at (0.75, -0.275) {};
		\node [style=none] (3) at (3.65, 0) {$\OS$};
		\node [style=none] (4) at (3, 0.275) {};
		\node [style=none] (5) at (3, -0.275) {};
		\node [style=none] (6) at (2, 0) {$\rotatebox{-90}{$\dashv$}$};
		\node [style=none] (7) at (2, 0.75) {$U$};
		\node [style=none] (8) at (2, -0.725) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1.center) to (4.center);
		\draw [style=to] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hag-factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {$X \ptimes Y$};
		\node [style=none] (2) at (2, 0) {$B(H)$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.75, -1.625) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-2, -2) {$X \hagtimes Y$};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-2, -1.375) {};
		\node [style=none] (10) at (-2.5, 0.125) {$\iota$};
		\node [style=none] (11) at (0.175, 1.425) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (3.center) to (4.center);
		\draw [style=to] (5.center) to (6.center);
		\draw [style=to] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/min-adjunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3, 0) {$\Ban$};
		\node [style=empty] (1) at (3, 0) {$\OS$};
		\node [style=none] (4) at (2.25, 0.3) {};
		\node [style=none] (5) at (-2.25, 0.3) {};
		\node [style=none] (6) at (-2.25, -0.3) {};
		\node [style=none] (7) at (2.25, -0.3) {};
		\node [style=none] (9) at (0, 0) {\rotatebox{-90}{$\dashv$}};
		\node [style=none] (12) at (0, -0.725) {$\mathrm{Min}$};
		\node [style=none] (13) at (0, 0.675) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-strong-os.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (2, 2) {$\Max(X)$};
		\node [style=empty] (1) at (2, -2) {$\Min(X)$};
		\node [style=empty] (2) at (-2, 0) {$\C$};
		\node [style=none] (3) at (0.675, 1.55) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (-1.625, 0.325) {};
		\node [style=none] (7) at (-1.625, -0.275) {};
		\node [style=none] (8) at (0.675, -1.55) {};
		\node [style=empty] (9) at (2.5, 0) {$\id$};
		\node [style=empty] (10) at (-0.75, -1.5) {$f$};
		\node [style=empty] (11) at (-0.75, 1.375) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (7.center) to (8.center);
		\draw [style=to] (6.center) to (3.center);
		\draw [style=to] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-strong-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (2, 2) {$D(\mathbb N)$};
		\node [style=empty] (1) at (2, -2) {$I(\mathbb N)$};
		\node [style=empty] (2) at (-2, 0) {$1$};
		\node [style=none] (3) at (1, 1.625) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (-1.625, 0.375) {};
		\node [style=none] (7) at (-1.625, -0.375) {};
		\node [style=none] (8) at (1, -1.625) {};
		\node [style=empty] (9) at (2.5, 0) {$\id$};
		\node [style=empty] (10) at (-0.5, -1.5) {$f$};
		\node [style=empty] (11) at (-0.5, 1.375) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (7.center) to (8.center);
		\draw [style=to] (6.center) to (3.center);
		\draw [style=to] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regular-epi-complete-quotient.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$X$};
		\node [style=empty] (1) at (2, 1) {$Y$};
		\node [style=empty] (2) at (0, 1.25) {$e$};
		\node [style=empty] (3) at (-2, -2.5) {$X/\ker(e)$};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=none] (5) at (-2.5, -0.75) {$q$};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=none] (7) at (0.5, -1) {$\hat e$};
		\node [style=none] (8) at (0, -0.5) {\rotatebox{45}{$\cong$}};
		\node [style=none] (9) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (0) to (4.center);
		\draw [style=to] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/set-os.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3, 0) {$\Set$};
		\node [style=empty] (1) at (3, 0) {$\OS$};
		\node [style=none] (4) at (2.25, 0.3) {};
		\node [style=none] (5) at (-2.25, 0.3) {};
		\node [style=none] (6) at (-2.25, -0.3) {};
		\node [style=none] (7) at (2.25, -0.3) {};
		\node [style=none] (9) at (0, 0) {\rotatebox{-90}{$\dashv$}};
		\node [style=none] (12) at (0, -0.75) {$\Ball$};
		\node [style=none] (13) at (0, 0.7) {$\ell^1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (5.center) to (4.center);
		\draw [style=to] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 1.5) {$A$};
		\node [style=empty] (1) at (1.75, 1.5) {$B$};
		\node [style=empty] (2) at (-1.5, -1.5) {$C$};
		\node [style=empty] (3) at (1.75, -1.5) {$D$};
		\node [style=empty] (4) at (-2, 0) {$f$};
		\node [style=empty] (6) at (2.25, 0) {$g$};
		\node [style=empty] (7) at (0, 1.875) {$e$};
		\node [style=empty] (8) at (0, -1.875) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (2) to (3);
		\draw [style=to] (0) to (2);
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 1.5) {$A$};
		\node [style=empty] (1) at (1.75, 1.5) {$B$};
		\node [style=empty] (2) at (-1.5, -1.5) {$C$};
		\node [style=empty] (3) at (1.75, -1.5) {$D$};
		\node [style=empty] (4) at (-2, 0) {$f$};
		\node [style=empty] (6) at (2.25, 0) {$g$};
		\node [style=empty] (7) at (0, 1.875) {$e$};
		\node [style=empty] (8) at (0, -1.875) {$m$};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (12) at (-0.075, 0.325) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (2) to (3);
		\draw [style=to] (0) to (2);
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (3);
		\draw [style=to] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triple-adjunction-os.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3, 0) {$\Ban$};
		\node [style=empty] (1) at (3, 0) {$\OS$};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (9) at (0, -0.625) {\rotatebox{-90}{$\dashv$}};
		\node [style=none] (10) at (0, 1.125) {\rotatebox{-90}{$\dashv$}};
		\node [style=none] (11) at (0, 1.875) {$\mathrm{Max}$};
		\node [style=none] (12) at (0, -1.875) {$\mathrm{Min}$};
		\node [style=none] (13) at (0, 0.375) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to, bend left=45] (2.center) to (3.center);
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to, bend right=45] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triple-adjunction-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3, 0) {$\Set$};
		\node [style=empty] (1) at (3, 0) {$\Top$};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (9) at (0, -0.625) {\rotatebox{-90}{$\dashv$}};
		\node [style=none] (10) at (0, 1.125) {\rotatebox{-90}{$\dashv$}};
		\node [style=none] (11) at (0, 1.875) {$D$};
		\node [style=none] (12) at (0, -1.875) {$I$};
		\node [style=none] (13) at (0, 0.375) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to, bend left=45] (2.center) to (3.center);
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to, bend right=45] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

